Data Driven Modeling of Nonlinear Dynamics in a Rotating Detonation Combustor via Finite Dimensional Approximations of the Koopman Operator

A Rotating Detonation Combustor (RDC) is a promising technology for increasing efficiency in propulsion and power generation applications. The dynamics of the RDC are governed by continuously propagating detonation waves within an annular combustion chamber. Multiple operating modes can be observed, including nonlinear interactions between counter-rotating waves and the emergence of standing wave patterns. Koopman operator theory provides a framework to globally linearize nonlinear dynamical systems by representing their evolution in the space of observables rather than states. In this work, finite-dimensional approximations of the Koopman operator are constructed using variants of Dynamic Mode Decomposition (DMD) applied to high-speed video data capturing the natural flame luminosity of the detonation waves in the RDC at the Technical University (TU) Berlin. By introducing time-delay embeddings as a dictionary of observables, this approach overcomes the limitations of standard DMD methods, particularly for accurate reconstruction of standing wave patterns and for capturing nonlinear interactions. In addition, a technique is presented to mitigate the influence of sensor noise in the luminosity measurements. Finally, it is shown that the DMD-based models provide insight into the dynamics of different operating modes by decomposing the reconstructed signal into its characteristic features.

==> 1_1_rdcSchematics.pdf_tex <==
%% Creator: Inkscape 1.4.2 (ebf0e940, 2025-05-08), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '1_1_rdcSchematics.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{378.68225098bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.49468658)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{1_1_rdcSchematics.pdf}}%
    \put(0.23025451,0.01639392){\color[rgb]{0,0,0.02745098}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$L$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{1_1_rdcSchematics.pdf}}%
    \put(0.76178912,0.44482348){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{1_1_rdcSchematics.pdf}}%
    \put(0.15214833,0.38005113){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Air\end{tabular}}}}%
    \put(0.07798042,0.32956354){\color[rgb]{1,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Hydrogen     \end{tabular}}}}}%
    \put(0.94790748,0.21522852){\color[rgb]{0,0,0.02745098}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$D$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{1_1_rdcSchematics.pdf}}%
    \put(-0.00233385,0.00531242){\color[rgb]{0,0,0.02745098}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(a)\end{tabular}}}}%
    \put(0.52235871,0.00531242){\color[rgb]{0,0,0.02745098}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(b)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{1_1_rdcSchematics.pdf}}%
    \put(0.46247281,0.31608839){\color[rgb]{0,0,0.02745098}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Delta$\end{tabular}}}}%
    \put(0.16294299,0.45168448){\color[rgb]{0,0,0.02745098}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$g$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{1_1_rdcSchematics.pdf}}%
  \end{picture}%
\endgroup%


==> 2_1_experimentalSetup.pdf_tex <==
%% Creator: Inkscape 1.4.3 (0d15f75, 2025-12-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '2_1_experimentalSetup.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{824.24805649bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.6251762)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{2_1_experimentalSetup.pdf}}%
    \put(0.43563212,0.47854959){\color[rgb]{0.1372549,0.12156863,0.1254902}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2CRT\end{tabular}}}}}%
    \put(0.4356973,0.39089801){\color[rgb]{0.1372549,0.12156863,0.1254902}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}DS2\end{tabular}}}}}%
    \put(0.93698905,0.47003542){\color[rgb]{0.1372549,0.12156863,0.1254902}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Mass Flow\end{tabular}}}}}%
    \put(0.65534378,0.32961436){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Time\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{2_1_experimentalSetup.pdf}}%
    \put(0.43321677,0.56858376){\color[rgb]{0.1372549,0.12156863,0.1254902}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2CR\end{tabular}}}}}%
    \put(0.00368888,0.33554069){\color[rgb]{0.1372549,0.12156863,0.1254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(a)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{2_1_experimentalSetup.pdf}}%
    \put(0.26780268,0.3654824){\color[rgb]{0,0,0.02745098}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}camera\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{2_1_experimentalSetup.pdf}}%
    \put(0.05294555,0.58292947){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize Air\end{tabular}}}}%
    \put(0.01502036,0.55711303){\color[rgb]{1,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize Hydrogen\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{2_1_experimentalSetup.pdf}}%
    \put(0.3423528,0.51352882){\color[rgb]{0,0,0.02745098}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}mirror\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{2_1_experimentalSetup.pdf}}%
    \put(0.42562067,0.33554069){\color[rgb]{0.1372549,0.12156863,0.1254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(b)\end{tabular}}}}%
    \put(0.00417169,0.00244068){\color[rgb]{0.1372549,0.12156863,0.1254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(c)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{2_1_experimentalSetup.pdf}}%
    \put(0.89164839,0.33963392){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize Primary\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{2_1_experimentalSetup.pdf}}%
    \put(0.89164839,0.32114329){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize Secondary\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{2_1_experimentalSetup.pdf}}%
  \end{picture}%
\endgroup%


==> 2_2_datapipeline2CR.pdf_tex <==
%% Creator: Inkscape 1.4.2 (ebf0e940, 2025-05-08), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '2_2_datapipeline2CR.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{416.73069763bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.42953057)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{2_2_datapipeline2CR.pdf}}%
    \put(0.82995751,0.16235928){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\small $\bar{L}(\theta)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{2_2_datapipeline2CR.pdf}}%
    \put(0.86486175,0.26944426){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $r_\rho \pm \Delta / 2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{2_2_datapipeline2CR.pdf}}%
    \put(0.86459273,0.29812615){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $r_\rho$\end{tabular}}}}%
    \put(0.11568393,0.23051466){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0.35787802,0.23051466){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(-0.00054982,0.3364433){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
    \put(0.24232029,0.33769419){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
    \put(0.70792398,0.23051466){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta$\end{tabular}}}}%
    \put(0.51008787,0.33580556){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$r$\end{tabular}}}}%
    \put(0.22675404,-0.0052856){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta$\end{tabular}}}}%
    \put(0.02891792,0.10000528){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$r$\end{tabular}}}}%
    \put(0.49815287,0.10039971){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$L$\end{tabular}}}}%
    \put(0.70792394,-0.00871063){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta$\end{tabular}}}}%
    \put(0.06081099,0.39690182){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(a)\end{tabular}}}}%
    \put(0.30078055,0.39661494){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(b)\end{tabular}}}}%
    \put(0.57230893,0.39690182){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(c)\end{tabular}}}}%
    \put(0.07999281,0.17120156){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(d)\end{tabular}}}}%
    \put(0.56286261,0.17261039){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(e)\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> 2_3_dynamical_features.pdf_tex <==
%% Creator: Inkscape 1.4.3 (0d15f75, 2025-12-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '2_3_dynamical_features.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{433.01220703bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66494351)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{2_3_dynamical_features.pdf}}%
    \put(0.4088476,0.47447472){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.39095436,0.50935364){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.2\end{tabular}}}}%
    \put(0.39095436,0.54423257){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.4\end{tabular}}}}%
    \put(0.39095436,0.57910918){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}%
    \put(0.39095436,0.6139881){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.8\end{tabular}}}}%
    \put(0.40884988,0.64886703){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{2_3_dynamical_features.pdf}}%
    \put(0.40884988,0.26337212){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.39095436,0.29825104){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.2\end{tabular}}}}%
    \put(0.39095436,0.33312998){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.4\end{tabular}}}}%
    \put(0.39095436,0.3680066){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}%
    \put(0.39095436,0.40288551){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.8\end{tabular}}}}%
    \put(0.40884988,0.43776443){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{2_3_dynamical_features.pdf}}%
    \put(0.29510349,0.03567642){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2.3\end{tabular}}}}%
    \put(0.42272712,0.03679421){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.48946888,0.03679421){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.55620836,0.03679421){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0.62294779,0.03679421){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0.68968954,0.03679421){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8\end{tabular}}}}%
    \put(0.75067632,0.03679421){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.81741812,0.03679421){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}12\end{tabular}}}}%
    \put(0.88415755,0.03679421){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}14\end{tabular}}}}%
    \put(0.40884988,0.05233416){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{2_3_dynamical_features.pdf}}%
    \put(0.06916981,0.03567642){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.0\end{tabular}}}}%
    \put(0.12662885,0.03567642){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}%
    \put(0.18232728,0.03575507){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.1\end{tabular}}}}%
    \put(0.24017218,0.03575507){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.7\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{2_3_dynamical_features.pdf}}%
    \put(0.85836135,0.09086032){\color[rgb]{0.50588235,0.76862745,1}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f_\mathrm{beat}$ \end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{2_3_dynamical_features.pdf}}%
    \put(0.39095436,0.08721313){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.2\end{tabular}}}}%
    \put(0.39095436,0.12209205){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.4\end{tabular}}}}%
    \put(0.39095436,0.15696864){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}%
    \put(0.39095436,0.19184756){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.8\end{tabular}}}}%
    \put(0.40884988,0.2267265){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{2_3_dynamical_features.pdf}}%
    \put(0.14674256,0.00548629){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\si{ms}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{2_3_dynamical_features.pdf}}%
    \put(0.80465439,0.62796781){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Pressure\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{2_3_dynamical_features.pdf}}%
    \put(0.80465439,0.60415103){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Luminosity\end{tabular}}}}%
    \put(0.59171069,0.0032858){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Frequency $f$ in \si{\kilo \hertz}\end{tabular}}}}%
    \put(0.99947565,0.11465587){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}DS2\end{tabular}}}}}%
    \put(0.99947565,0.31717625){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}2CRT\end{tabular}}}}}%
    \put(0.99947565,0.53914646){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}2CR\end{tabular}}}}}%
    \put(0.57181681,0.63356858){\color[rgb]{1,0.40392157,0.55686275}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}P\end{tabular}}}}%
    \put(0.70808673,0.56126589){\color[rgb]{1,0.40392157,0.55686275}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2P\end{tabular}}}}%
    \put(0.83861542,0.53432619){\color[rgb]{1,0.40392157,0.55686275}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3P\end{tabular}}}}%
    \put(0.4842843,0.53440717){\color[rgb]{0.83137255,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}L4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{2_3_dynamical_features.pdf}}%
    \put(0.48849791,0.32330457){\color[rgb]{0.83137255,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}L4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{2_3_dynamical_features.pdf}}%
    \put(0.60568424,0.53443652){\color[rgb]{0.83137255,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}L4+P\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{2_3_dynamical_features.pdf}}%
    \put(0.61104373,0.31419334){\color[rgb]{0.83137255,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}L4+P\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{2_3_dynamical_features.pdf}}%
    \put(0.72915425,0.53473212){\color[rgb]{0.83137255,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}L4+2P\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{2_3_dynamical_features.pdf}}%
    \put(0.66078411,0.34046779){\color[rgb]{0.70196078,0.70196078,0.70196078}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}2S\end{tabular}}}}%
    \put(0.5364303,0.36730303){\color[rgb]{0.70196078,0.70196078,0.70196078}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}S\end{tabular}}}}%
    \put(0.84311998,0.31242796){\color[rgb]{1,0.40392157,0.55686275}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3P\end{tabular}}}}%
    \put(0.57061931,0.42225326){\color[rgb]{1,0.40392157,0.55686275}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}P\end{tabular}}}}%
    \put(0.44778134,0.33021218){\color[rgb]{0.50588235,0.76862745,1}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f_\mathrm{beat}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{2_3_dynamical_features.pdf}}%
    \put(0.7141365,0.3528445){\color[rgb]{1,0.40392157,0.55686275}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2P\end{tabular}}}}%
    \put(0.80881817,0.31269756){\color[rgb]{0.70196078,0.70196078,0.70196078}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}3S\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{2_3_dynamical_features.pdf}}%
    \put(0.73887672,0.31317438){\color[rgb]{0.83137255,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}L4+2P\end{tabular}}}}%
    \put(0.07965544,0.63726742){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}(a)\end{tabular}}}}%
    \put(0.42994225,0.63699132){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}(b)\end{tabular}}}}%
    \put(0.42994225,0.42533655){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}(d)\end{tabular}}}}%
    \put(0.4299423,0.21429859){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}(f)\end{tabular}}}}%
    \put(0.07951737,0.42561265){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}(c)\end{tabular}}}}%
    \put(0.07448551,0.21429859){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}(e)\end{tabular}}}}%
    \put(0.48933631,0.09462621){\color[rgb]{0.83137255,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}L4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{2_3_dynamical_features.pdf}}%
    \put(0.53531288,0.10873608){\color[rgb]{0.50588235,0.76862745,1}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f_\mathrm{beat}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{2_3_dynamical_features.pdf}}%
    \put(0.60099229,0.21762344){\color[rgb]{1,0.40392157,0.55686275}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}P\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{2_3_dynamical_features.pdf}}%
    \put(0.69432001,0.15643747){\color[rgb]{0.70196078,0.70196078,0.70196078}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}S\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{2_3_dynamical_features.pdf}}%
    \put(0.75995645,0.12280664){\color[rgb]{1,0.40392157,0.55686275}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2P\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{2_3_dynamical_features.pdf}}%
    \put(0.88789071,0.10902062){\color[rgb]{1,0.40392157,0.55686275}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3P\end{tabular}}}}%
    \put(0.35919771,0.51501939){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$|\hat{f}| / \max (|\hat{f}|)$\end{tabular}}}}}%
    \put(0.35919771,0.30630119){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$|\hat{f}| / \max (|\hat{f}|)$\end{tabular}}}}}%
    \put(0.35919771,0.09473774){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$|\hat{f}| / \max (|\hat{f}|)$\end{tabular}}}}}%
    \put(0.02133625,0.57210336){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta$\end{tabular}}}}%
    \put(0.04629899,0.57210336){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi$\end{tabular}}}}%
    \put(0.04054705,0.49111778){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2\pi$\end{tabular}}}}%
    \put(0.02186541,0.35674483){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta$\end{tabular}}}}%
    \put(0.04682814,0.35674483){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi$\end{tabular}}}}%
    \put(0.04107621,0.27575925){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2\pi$\end{tabular}}}}%
    \put(0.09320703,0.60400066){\color[rgb]{1,1,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_{\mathrm{PCB}}=60^{\circ}$\end{tabular}}}}%
    \put(0.0928504,0.38891664){\color[rgb]{1,1,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_{\mathrm{PCB}}=60^{\circ}$\end{tabular}}}}%
    \put(0.08781853,0.10214183){\color[rgb]{1,1,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_{\mathrm{PCB}}=300^{\circ}$\end{tabular}}}}%
    \put(0.02133625,0.14496413){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta$\end{tabular}}}}%
    \put(0.04629899,0.14496413){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi$\end{tabular}}}}%
    \put(0.04054705,0.06397854){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2\pi$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> 3_1_koopAction.pdf_tex <==
%% Creator: Inkscape 1.4.2 (ebf0e940, 2025-05-08), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '3_1_koopAction.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{337.28598287bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.55379997)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{3_1_koopAction.pdf}}%
    \put(0.72873567,0.47531217){\color[rgb]{0.00392157,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{F}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{3_1_koopAction.pdf}}%
    \put(0.16889905,0.10393146){\color[rgb]{0.00392157,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\boldsymbol{z}_{k+1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{3_1_koopAction.pdf}}%
    \put(0.16250412,0.40676358){\color[rgb]{0.00392157,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\boldsymbol{z}_k$\end{tabular}}}}%
    \put(0.19799276,0.46877435){\color[rgb]{0.00392157,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{M}$\end{tabular}}}}%
    \put(0.21031328,0.2832164){\color[rgb]{0.00392157,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\boldsymbol{F}:\mathbb{R}^n \to \mathbb{R}^n$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{3_1_koopAction.pdf}}%
    \put(0.70082726,0.3959253){\color[rgb]{0.00392157,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$g(\boldsymbol{z}_k)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{3_1_koopAction.pdf}}%
    \put(0.68356686,0.09290664){\color[rgb]{0.00392157,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$g(\boldsymbol{z}_{k+1})$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{3_1_koopAction.pdf}}%
    \put(0.7612019,0.28307162){\color[rgb]{0.00392157,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{K}:\mathcal{F} \to \mathcal{F}$\end{tabular}}}}%
    \put(0.72307404,0.17144847){\color[rgb]{0.00392157,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{F}$\end{tabular}}}}%
    \put(0.36255191,0.44028413){\color[rgb]{0.00392157,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$g:\mathcal{M} \to \mathbb{R}$\end{tabular}}}}%
    \put(0.36255195,0.08772915){\color[rgb]{0.00392157,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$g:\mathcal{M} \to \mathbb{R}$\end{tabular}}}}%
    \put(0.20064272,0.15523545){\color[rgb]{0.00392157,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{M}$\end{tabular}}}}%
    \put(0.00953383,0.43480515){\color[rgb]{0.00392157,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k$\end{tabular}}}}%
    \put(-0.02471937,0.12870707){\color[rgb]{0.00392157,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k+1$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> 4_1_2CR_FR.pdf_tex <==
%% Creator: Inkscape 1.4.2 (ebf0e940, 2025-05-08), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '4_1_2CR_FR.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{341.08074278bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.70269307)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{4_1_2CR_FR.pdf}}%
    \put(0.19872962,0.39053342){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}250\end{tabular}}}}%
    \put(0.32620174,0.39075245){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}500\end{tabular}}}}%
    \put(0.48349513,0.39166788){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}250\end{tabular}}}}%
    \put(0.60217167,0.39188692){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}500\end{tabular}}}}%
    \put(0.76999758,0.39083542){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}250\end{tabular}}}}%
    \put(0.88867431,0.39105446){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}500\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{4_1_2CR_FR.pdf}}%
    \put(0.19808409,0.34860221){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k \Delta t$\end{tabular}}}}%
    \put(0.48498847,0.34860221){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k \Delta t$\end{tabular}}}}%
    \put(0.77189292,0.34860221){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k \Delta t$\end{tabular}}}}%
    \put(0.18983824,0.68329835){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Inert\end{tabular}}}}%
    \put(0.46900168,0.6831231){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}CCW\end{tabular}}}}%
    \put(0.76392326,0.6831231){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}CW\end{tabular}}}}%
    \put(0.058514,0.07492432){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.06472727,0.6586499){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.03579506,0.12081665){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.2\end{tabular}}}}%
    \put(0.03579506,0.16670605){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.4\end{tabular}}}}%
    \put(0.03579506,0.21259844){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}%
    \put(0.03579506,0.25849073){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.8\end{tabular}}}}%
    \put(0.058514,0.30438019){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{4_1_2CR_FR.pdf}}%
    \put(0.00902461,0.13818081){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$|\hat{f}| / \max (|\hat{f}|)$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{4_1_2CR_FR.pdf}}%
    \put(0.48340763,0.21747894){\color[rgb]{1,0.40392157,0.55686275}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}P\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{4_1_2CR_FR.pdf}}%
    \put(0.6699241,0.12688145){\color[rgb]{0.83137255,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}L4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{4_1_2CR_FR.pdf}}%
    \put(0.38639996,0.12982533){\color[rgb]{0.83137255,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}L4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{4_1_2CR_FR.pdf}}%
    \put(0.10022475,0.13229177){\color[rgb]{0.83137255,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}L4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{4_1_2CR_FR.pdf}}%
    \put(0.15057992,0.28220794){\color[rgb]{1,0.40392157,0.55686275}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}P\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{4_1_2CR_FR.pdf}}%
    \put(0.76655817,0.20657624){\color[rgb]{0.70196078,0.70196078,0.70196078}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}S\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{4_1_2CR_FR.pdf}}%
    \put(0.0858837,0.04309537){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.14514534,0.04309537){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0.19710078,0.04309537){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.25636236,0.04309537){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}15\end{tabular}}}}%
    \put(0.31562103,0.04309537){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0.65633495,0.04309537){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.71559386,0.04309537){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0.76754972,0.04309537){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.8268113,0.04309537){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}15\end{tabular}}}}%
    \put(0.88607009,0.04309537){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0.17283168,0.0049918){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} $f$ in \si{\kilo \hertz}\end{tabular}}}}%
    \put(0.37380667,0.04309537){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.43306825,0.04309537){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0.48502366,0.04309537){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.54428549,0.04309537){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}15\end{tabular}}}}%
    \put(0.6035439,0.04309537){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0.46075456,0.0049918){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} $f$ in \si{\kilo \hertz}\end{tabular}}}}%
    \put(0.74328062,0.0049918){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} $f$ in \si{\kilo \hertz}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{4_1_2CR_FR.pdf}}%
    \put(0.0118885,0.54337115){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta$\end{tabular}}}}%
    \put(0.05237505,0.54337115){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi$\end{tabular}}}}%
    \put(0.0362772,0.42736418){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2\pi$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> 4_3_1_DMD.pdf_tex <==
%% Creator: Inkscape 1.4.2 (ebf0e940, 2025-05-08), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '4_3_1_DMD.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{769.7512207bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.56092151)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.21412886,0.00258853){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\si{ms}$\end{tabular}}}}%
    \put(0.68046342,0.49601604){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{-1}$\end{tabular}}}}%
    \put(0.67994569,0.44677436){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{-3}$\end{tabular}}}}%
    \put(0.15854064,0.49710002){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{-1}$\end{tabular}}}}%
    \put(0.1580229,0.44785834){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{-3}$\end{tabular}}}}%
    \put(0.52246672,0.46231541){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathrm{Im}(\lambda)$\end{tabular}}}}}%
    \put(-0.00014425,0.46231541){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathrm{Im}(\lambda)$\end{tabular}}}}}%
    \put(0.5988961,0.39148802){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathrm{Re}(\lambda)$\end{tabular}}}}%
    \put(0.07486977,0.39148802){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathrm{Re}(\lambda)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{4_3_1_DMD.pdf}}%
    \put(0.03778766,0.4083701){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-1\end{tabular}}}}%
    \put(0.05538425,0.4083701){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-0.5\end{tabular}}}}%
    \put(0.08808183,0.4083701){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.10567842,0.4083701){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0.13334191,0.4083701){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.00800325,0.4264019){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-1\end{tabular}}}}%
    \put(0.00800325,0.45066428){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-0.5\end{tabular}}}}%
    \put(0.01170648,0.47438753){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.01170648,0.49864991){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0.01103346,0.5229123){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{4_3_1_DMD.pdf}}%
    \put(0.20142625,0.4083701){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.25796529,0.4083701){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.31773914,0.4083701){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0.37751299,0.4083701){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}30\end{tabular}}}}%
    \put(0.43728687,0.4083701){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{4_3_1_DMD.pdf}}%
    \put(0.56063063,0.4083701){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-1\end{tabular}}}}%
    \put(0.57822853,0.4083701){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-0.5\end{tabular}}}}%
    \put(0.61092479,0.4083701){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.62852138,0.4083701){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0.65618483,0.4083701){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.53090289,0.4264019){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-1\end{tabular}}}}%
    \put(0.53090289,0.45066428){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-0.5\end{tabular}}}}%
    \put(0.53460608,0.47438753){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.53460608,0.49864991){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0.53393307,0.5229123){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{4_3_1_DMD.pdf}}%
    \put(0.72426921,0.4083701){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.78080821,0.4083701){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.84058209,0.4083701){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0.90035597,0.4083701){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}30\end{tabular}}}}%
    \put(0.96012985,0.4083701){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{4_3_1_DMD.pdf}}%
    \put(0.80495755,0.39108361){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Frequency $f$ in \si{\kilo \hertz}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{4_3_1_DMD.pdf}}%
    \put(0.91485522,0.51598806){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize Original\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{4_3_1_DMD.pdf}}%
    \put(0.91485522,0.49995691){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize  DMD\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{4_3_1_DMD.pdf}}%
    \put(0.91485522,0.48392446){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize  Harmonics\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{4_3_1_DMD.pdf}}%
    \put(0.91485522,0.46789331){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize  Stationary\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{4_3_1_DMD.pdf}}%
    \put(0.91485522,0.45186085){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize  Interaction\end{tabular}}}}%
    \put(0.26567819,0.39108362){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Frequency $f$ in \si{\kilo \hertz}\end{tabular}}}}%
    \put(0.17007057,0.54992882){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large CCW\end{tabular}}}}%
    \put(0.7126825,0.55170634){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large CW\end{tabular}}}}%
    \put(0.04592825,0.51830974){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(a)\end{tabular}}}}%
    \put(0.21414658,0.51815442){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(b)\end{tabular}}}}%
    \put(0.56751465,0.5178469){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(i)\end{tabular}}}}%
    \put(0.73573294,0.51769157){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(ii)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{4_3_1_DMD.pdf}}%
    \put(0.47122312,0.08693207){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-2\end{tabular}}}}%
    \put(0.47143697,0.15300105){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.47207855,0.20033751){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.47143697,0.24745876){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0.47143697,0.29629221){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0.47100927,0.34298575){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{4_3_1_DMD.pdf}}%
    \put(0.01868519,0.36628769){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.01896992,0.32402078){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi$\end{tabular}}}}%
    \put(0.01312388,0.27902443){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$2\pi$\end{tabular}}}}%
    \put(0.05166051,0.3561225){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(c)\end{tabular}}}}%
    \put(0.01868519,0.24860423){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.01896992,0.20633732){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi$\end{tabular}}}}%
    \put(0.01312388,0.16134096){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$2\pi$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{4_3_1_DMD.pdf}}%
    \put(0.05105868,0.23408635){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(d)\end{tabular}}}}%
    \put(0.04127157,0.02510628){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.0\end{tabular}}}}%
    \put(0.13946141,0.02510628){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}%
    \put(0.23765124,0.02510628){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.1\end{tabular}}}}%
    \put(0.33387681,0.02510628){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.7\end{tabular}}}}%
    \put(0.43206665,0.02510628){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2.3\end{tabular}}}}%
    \put(0.73899291,0.0031928){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\si{ms}$\end{tabular}}}}%
    \put(0.56613567,0.02571044){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.0\end{tabular}}}}%
    \put(0.66432554,0.02571044){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}%
    \put(0.76251535,0.02571044){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.1\end{tabular}}}}%
    \put(0.85874092,0.02571044){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.7\end{tabular}}}}%
    \put(0.95693068,0.02571044){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2.3\end{tabular}}}}%
    \put(0.01868519,0.12784951){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.01896992,0.08558261){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi$\end{tabular}}}}%
    \put(0.01312388,0.04058622){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$2\pi$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{4_3_1_DMD.pdf}}%
    \put(0.05166051,0.1123608){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(e)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{4_3_1_DMD.pdf}}%
    \put(0.99308841,0.06383022){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-4\end{tabular}}}}%
    \put(0.99308841,0.10593871){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-2\end{tabular}}}}%
    \put(0.99308841,0.14760923){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.99308841,0.18971769){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.99308841,0.23182615){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0.99308841,0.2739357){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0.99308841,0.31604416){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{4_3_1_DMD.pdf}}%
    \put(0.57393195,0.3561225){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(iii)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{4_3_1_DMD.pdf}}%
    \put(0.57404845,0.23424165){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(iv)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{4_3_1_DMD.pdf}}%
    \put(0.57572453,0.1123608){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(v)\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> 4_3_2_DMD.pdf_tex <==
%% Creator: Inkscape 1.4.2 (ebf0e940, 2025-05-08), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '4_3_2_DMD.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{381.9529953bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.65182267)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.01935383,0.1333792){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\si{ms}$\end{tabular}}}}}%
    \put(0.3776367,0.52101844){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{-1}$\end{tabular}}}}%
    \put(0.3765933,0.4217815){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{-3}$\end{tabular}}}}%
    \put(0.05922538,0.45310144){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathrm{Im}(\lambda)$\end{tabular}}}}}%
    \put(0.21325379,0.31036277){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathrm{Re}(\lambda)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{4_3_2_DMD.pdf}}%
    \put(0.13613723,0.34438527){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-1\end{tabular}}}}%
    \put(0.17160235,0.34438527){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-0.5\end{tabular}}}}%
    \put(0.23749523,0.34438527){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.27295771,0.34438527){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0.32870796,0.34438527){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.08800837,0.38072482){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-1\end{tabular}}}}%
    \put(0.08800837,0.42962089){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-0.5\end{tabular}}}}%
    \put(0.08761707,0.47743044){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.08761707,0.5263265){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0.08626075,0.57522257){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{4_3_2_DMD.pdf}}%
    \put(0.46591865,0.35223964){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.5798619,0.35223964){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.70032442,0.35223964){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0.82078693,0.35223964){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}30\end{tabular}}}}%
    \put(0.94124944,0.35223964){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{4_3_2_DMD.pdf}}%
    \put(0.62853015,0.30954776){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Frequency $f$ in \si{\kilo \hertz}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{4_3_2_DMD.pdf}}%
    \put(0.85067274,0.5601867){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Original\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{4_3_2_DMD.pdf}}%
    \put(0.85067274,0.52787906){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}DMD\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{4_3_2_DMD.pdf}}%
    \put(0.85067274,0.4955688){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Primary\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{4_3_2_DMD.pdf}}%
    \put(0.85067274,0.46326117){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Stationary\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{4_3_2_DMD.pdf}}%
    \put(0.85067274,0.43095089){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Interaction\end{tabular}}}}%
    \put(0.05794698,0.24087516){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.0\end{tabular}}}}%
    \put(0.05794698,0.18709105){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}%
    \put(0.05794698,0.13330436){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.1\end{tabular}}}}%
    \put(0.05794698,0.08059363){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.7\end{tabular}}}}%
    \put(0.05794698,0.02680691){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2.3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{4_3_2_DMD.pdf}}%
    \put(0.21057361,0.00636429){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi$\end{tabular}}}}%
    \put(0.29803162,0.00703388){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2\pi$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{4_3_2_DMD.pdf}}%
    \put(0.49981339,0.00636429){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi$\end{tabular}}}}%
    \put(0.58727139,0.00703388){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2\pi$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{4_3_2_DMD.pdf}}%
    \put(0.96891758,0.08587702){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.96891758,0.16751534){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0.79973211,0.00636429){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi$\end{tabular}}}}%
    \put(0.88719012,0.00703388){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2\pi$\end{tabular}}}}%
    \put(0.44256792,0.63325131){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large CW\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> 4_4_extractedFeatures.pdf_tex <==
%% Creator: Inkscape 1.4.2 (ebf0e940, 2025-05-08), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '4_4_extractedFeatures.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{384.4025116bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.48193292)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{4_4_extractedFeatures.pdf}}%
    \put(0.33244599,0.33200029){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.33244599,0.37751507){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.33244599,0.42302727){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{4_4_extractedFeatures.pdf}}%
    \put(0.33244599,0.18823171){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.33244599,0.21996406){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.33244599,0.25169383){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0.33244599,0.2834262){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{4_4_extractedFeatures.pdf}}%
    \put(0.10695058,0.03305063){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}%
    \put(0.15881028,0.03305063){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.1\end{tabular}}}}%
    \put(0.21066739,0.03305063){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.7\end{tabular}}}}%
    \put(0.26252449,0.03305063){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2.3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{4_4_extractedFeatures.pdf}}%
    \put(0.33339292,0.0731336){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.33339292,0.11602875){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0.33339292,0.1589239){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{4_4_extractedFeatures.pdf}}%
    \put(0.65076338,0.33659963){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}%
    \put(0.65076338,0.36124566){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.8\end{tabular}}}}%
    \put(0.65076338,0.38589171){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.65076338,0.41053515){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.2\end{tabular}}}}%
    \put(0.65076338,0.43518119){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{4_4_extractedFeatures.pdf}}%
    \put(0.65076338,0.20752399){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.65076338,0.24611375){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0.65076338,0.28470351){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{4_4_extractedFeatures.pdf}}%
    \put(0.42526795,0.03305063){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}%
    \put(0.47712507,0.03305063){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.1\end{tabular}}}}%
    \put(0.52898474,0.03305063){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.7\end{tabular}}}}%
    \put(0.58084186,0.03305063){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2.3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{4_4_extractedFeatures.pdf}}%
    \put(0.65171028,0.07136201){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.65171028,0.09977497){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0.65171028,0.1281879){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.65171028,0.15659821){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}15\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{4_4_extractedFeatures.pdf}}%
    \put(0.96908073,0.34196641){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.96908073,0.3658294){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0.96908073,0.38969242){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0.96908073,0.41355543){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8\end{tabular}}}}%
    \put(0.96908073,0.43741583){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{4_4_extractedFeatures.pdf}}%
    \put(0.96908073,0.20569259){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.96908073,0.24852788){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.5\end{tabular}}}}%
    \put(0.96908073,0.2913606){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{4_4_extractedFeatures.pdf}}%
    \put(0.74358531,0.03305063){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}%
    \put(0.79544243,0.03305063){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.1\end{tabular}}}}%
    \put(0.84729954,0.03305063){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.7\end{tabular}}}}%
    \put(0.89915928,0.03305063){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2.3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{4_4_extractedFeatures.pdf}}%
    \put(0.97002763,0.07953314){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.97002763,0.12905677){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.03577548,0.33814217){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2\pi$\end{tabular}}}}%
    \put(0.03577548,0.20116613){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2\pi$\end{tabular}}}}%
    \put(0.04302427,0.43864475){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.0435798,0.39140349){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi$\end{tabular}}}}%
    \put(0.04302427,0.30166873){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.0435798,0.25442743){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi$\end{tabular}}}}%
    \put(0.03577548,0.06419012){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2\pi$\end{tabular}}}}%
    \put(0.04302427,0.1646927){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.0435798,0.11745142){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi$\end{tabular}}}}%
    \put(0.14968239,0.00518338){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\si{ms}$\end{tabular}}}}%
    \put(0.47598135,0.00545126){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\si{ms}$\end{tabular}}}}%
    \put(0.80228031,0.00518338){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\si{ms}$\end{tabular}}}}%
    \put(0.07409756,0.28869801){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} P\end{tabular}}}}%
    \put(0.07477141,0.42902994){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} S\end{tabular}}}}%
    \put(0.39534074,0.28869801){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} P\end{tabular}}}}%
    \put(0.39601458,0.42902994){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} S\end{tabular}}}}%
    \put(0.70880145,0.42895218){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} P\end{tabular}}}}%
    \put(0.70947529,0.28877577){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} S\end{tabular}}}}%
    \put(0.07216673,0.154215){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} R\end{tabular}}}}%
    \put(0.39340991,0.154215){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} R\end{tabular}}}}%
    \put(0.70687062,0.154215){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} R\end{tabular}}}}%
    \put(0.14747755,0.46456847){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} 2CR\end{tabular}}}}%
    \put(0.45847334,0.46456847){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} 2CRT\end{tabular}}}}%
    \put(0.78505826,0.46456847){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} DS2\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> 4_5_nonLinAmplification.pdf_tex <==
%% Creator: Inkscape 1.4.2 (ebf0e940, 2025-05-08), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '4_5_nonLinAmplification.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{475.93482971bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.40410856)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{4_5_nonLinAmplification.pdf}}%
    \put(0.01017266,0.25673178){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.01017266,0.28281098){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(-0.00029306,0.30888808){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(-0.00029306,0.33496728){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}15\end{tabular}}}}%
    \put(-0.00029306,0.36104438){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{4_5_nonLinAmplification.pdf}}%
    \put(0.01017266,0.1330867){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.01017266,0.17795208){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.01017266,0.22281538){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{4_5_nonLinAmplification.pdf}}%
    \put(0.01017266,0.0300705){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.01017266,0.06449328){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(-0.00029516,0.09891606){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{4_5_nonLinAmplification.pdf}}%
    \put(0.33745906,0.25673388){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.32699335,0.2986808){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.32699335,0.34062982){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{4_5_nonLinAmplification.pdf}}%
    \put(0.33745906,0.1330867){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.33745906,0.16225035){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.33745906,0.19141192){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0.33745906,0.22057347){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{4_5_nonLinAmplification.pdf}}%
    \put(0.33745906,0.02819628){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.33745906,0.05379432){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0.32699125,0.07939027){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.32699125,0.10498831){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}15\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{4_5_nonLinAmplification.pdf}}%
    \put(0.66473706,0.25673388){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.65426926,0.29176389){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.65426926,0.32679179){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0.65426926,0.3618218){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}30\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{4_5_nonLinAmplification.pdf}}%
    \put(0.66473706,0.1330888){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.66473706,0.18228881){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0.65426926,0.23148883){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{4_5_nonLinAmplification.pdf}}%
    \put(0.66473706,0.03689495){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.65426926,0.08085056){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{4_5_nonLinAmplification.pdf}}%
    \put(0.13575233,0.38276385){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}2CR\end{tabular}}}}%
    \put(0.45732795,0.38276385){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}2CRT\end{tabular}}}}%
    \put(0.79261631,0.38276385){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}DS2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{4_5_nonLinAmplification.pdf}}%
    \put(0.98502942,0.15568842){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$z^{\mathrm{CW/CCW}}_k$\end{tabular}}}}}%
    \put(0.98445474,0.04876447){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$r_k$\end{tabular}}}}}%
    \put(0.98458949,0.30758114){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$z_k$\end{tabular}}}}}%
    \put(0.06128576,0.00235326){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi$\end{tabular}}}}%
    \put(0.10078981,0.00235326){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2\pi$\end{tabular}}}}%
    \put(0.15803935,0.00235326){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi$\end{tabular}}}}%
    \put(0.1975434,0.00235326){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2\pi$\end{tabular}}}}%
    \put(0.25479294,0.00235326){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi$\end{tabular}}}}%
    \put(0.29429698,0.00235326){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2\pi$\end{tabular}}}}%
    \put(0.71601123,0.00235326){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi$\end{tabular}}}}%
    \put(0.75551528,0.00235326){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2\pi$\end{tabular}}}}%
    \put(0.81276482,0.00235326){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi$\end{tabular}}}}%
    \put(0.85226887,0.00235326){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2\pi$\end{tabular}}}}%
    \put(0.90951841,0.00235326){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi$\end{tabular}}}}%
    \put(0.94902245,0.00235326){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2\pi$\end{tabular}}}}%
    \put(0.38864849,0.00235326){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi$\end{tabular}}}}%
    \put(0.42815254,0.00235326){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2\pi$\end{tabular}}}}%
    \put(0.48540208,0.00235326){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi$\end{tabular}}}}%
    \put(0.52490613,0.00235326){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2\pi$\end{tabular}}}}%
    \put(0.58215567,0.00235326){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi$\end{tabular}}}}%
    \put(0.62165972,0.00235326){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2\pi$\end{tabular}}}}%
    \put(0.0438931,0.08494989){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize ${45.33\%}$\end{tabular}}}}%
    \put(0.13472318,0.10899621){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize $54.47 \%$\end{tabular}}}}%
    \put(0.23160424,0.08139143){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize $40.56\%$\end{tabular}}}}%
    \put(0.38786376,0.06876603){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize $16.53\%$\\\end{tabular}}}}%
    \put(0.45165224,0.09747486){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize $61.57\%$\end{tabular}}}}%
    \put(0.57664463,0.0861363){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize $48.57\%$\end{tabular}}}}%
    \put(0.7113499,0.08454054){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize $29.44\%$\end{tabular}}}}%
    \put(0.80588373,0.11081477){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize $55.77\%$\end{tabular}}}}%
    \put(0.90325518,0.10596419){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize $42.59\%$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{4_5_nonLinAmplification.pdf}}%
  \end{picture}%
\endgroup%


==> 4_6_qualitativeInteraction.pdf_tex <==
%% Creator: Inkscape 1.4.2 (ebf0e940, 2025-05-08), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '4_6_qualitativeInteraction.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{382.37319946bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.59886162)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{4_6_qualitativeInteraction.pdf}}%
    \put(0.152792,0.43467361){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.225284,0.43467361){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0.29777338,0.43467361){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}30\end{tabular}}}}%
    \put(0.37026541,0.43467361){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}40\end{tabular}}}}%
    \put(0.44275741,0.43467361){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}50\end{tabular}}}}%
    \put(0.51524677,0.43467361){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}60\end{tabular}}}}%
    \put(0.5877388,0.43467361){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}70\end{tabular}}}}%
    \put(0.66023077,0.43467361){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}80\end{tabular}}}}%
    \put(0.73272017,0.43467361){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}90\end{tabular}}}}%
    \put(0.79869759,0.43467361){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0.87118962,0.43467361){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}110\end{tabular}}}}%
    \put(0.94367902,0.43467361){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}120\end{tabular}}}}%
    \put(0.0783464,0.47165581){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.0783464,0.5265812){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0.06531986,0.58150921){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{4_6_qualitativeInteraction.pdf}}%
    \put(0.01835789,0.51735461){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}L\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{4_6_qualitativeInteraction.pdf}}%
    \put(0.95020925,0.55884288){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}S\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{4_6_qualitativeInteraction.pdf}}%
    \put(0.95020925,0.52657074){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}P\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{4_6_qualitativeInteraction.pdf}}%
    \put(0.15279199,0.2387263){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.225284,0.2387263){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0.29777338,0.2387263){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}30\end{tabular}}}}%
    \put(0.3702654,0.2387263){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}40\end{tabular}}}}%
    \put(0.44275741,0.2387263){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}50\end{tabular}}}}%
    \put(0.51524679,0.2387263){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}60\end{tabular}}}}%
    \put(0.5877388,0.23872891){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}70\end{tabular}}}}%
    \put(0.66023079,0.23872891){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}80\end{tabular}}}}%
    \put(0.7327202,0.23872891){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}90\end{tabular}}}}%
    \put(0.79869762,0.23872891){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0.87118963,0.23872891){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}110\end{tabular}}}}%
    \put(0.94367901,0.23872891){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}120\end{tabular}}}}%
    \put(0.0783464,0.28225969){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.06531986,0.33412002){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.06531986,0.38598296){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{4_6_qualitativeInteraction.pdf}}%
    \put(0.01835789,0.32140993){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}L\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{4_6_qualitativeInteraction.pdf}}%
    \put(0.95020928,0.36289819){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}S\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{4_6_qualitativeInteraction.pdf}}%
    \put(0.95020928,0.33062343){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}P\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{4_6_qualitativeInteraction.pdf}}%
    \put(0.152792,0.0427816){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.225284,0.0427816){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0.29777338,0.0427816){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}30\end{tabular}}}}%
    \put(0.37026541,0.0427816){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}40\end{tabular}}}}%
    \put(0.44275741,0.0427816){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}50\end{tabular}}}}%
    \put(0.51524677,0.0427816){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}60\end{tabular}}}}%
    \put(0.5877388,0.0427816){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}70\end{tabular}}}}%
    \put(0.66023077,0.0427816){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}80\end{tabular}}}}%
    \put(0.73272017,0.0427816){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}90\end{tabular}}}}%
    \put(0.79869759,0.0427816){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0.87118962,0.0427816){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}110\end{tabular}}}}%
    \put(0.94367902,0.0427816){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}120\end{tabular}}}}%
    \put(0.04505432,0.06146491){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}−10\end{tabular}}}}%
    \put(0.0783464,0.11224253){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.06531986,0.16410287){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{4_6_qualitativeInteraction.pdf}}%
    \put(0.52726906,0.00239699){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k \Delta t$\end{tabular}}}}%
    \put(0.01835789,0.12546261){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}L\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{4_6_qualitativeInteraction.pdf}}%
    \put(0.88581143,0.16694826){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}P\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{4_6_qualitativeInteraction.pdf}}%
    \put(0.88581143,0.13308343){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}DS2(i)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{4_6_qualitativeInteraction.pdf}}%
    \put(0.88581143,0.09921861){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}DS2(ii)\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> 4_8_scheme.pdf_tex <==
%% Creator: Inkscape 1.4.3 (0d15f75, 2025-12-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '4_8_scheme.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{446.49194432bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.87419875)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.0490947,0.83326229){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Input}: $\boldsymbol{X}, \boldsymbol{Y}$ \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{4_8_scheme.pdf}}%
    \put(0.06771131,0.80650791){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{Inert}\end{tabular}}}}%
    \put(0.04993011,0.54502052){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{1}: Change FR  ($f_{\mathrm{CW}}$ or $f_{\mathrm{CCW}}$)  \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{4_8_scheme.pdf}}%
    \put(0.06710892,0.51906499){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{CCW}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{4_8_scheme.pdf}}%
    \put(0.26471603,0.51900995){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{CW}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{4_8_scheme.pdf}}%
    \put(0.138003,0.12223052){\color[rgb]{1,0.40392157,0.55686275}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}P\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{4_8_scheme.pdf}}%
    \put(0.07057837,0.05014571){\color[rgb]{0.83137255,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}L4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{4_8_scheme.pdf}}%
    \put(0.26771947,0.04737667){\color[rgb]{0.83137255,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}L4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{4_8_scheme.pdf}}%
    \put(0.33436575,0.11276438){\color[rgb]{0.70196078,0.70196078,0.70196078}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}S\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{4_8_scheme.pdf}}%
    \put(0.04990376,0.23394111){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{2}: Determine  $s$ from $f_\mathrm{L4}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{4_8_scheme.pdf}}%
    \put(0.06775905,0.2082835){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{CCW}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{4_8_scheme.pdf}}%
    \put(0.26595365,0.20828349){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{CW}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{4_8_scheme.pdf}}%
    \put(0.54832269,0.54557499){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{6}: Reconstruct $\boldsymbol{Z}_{\mathrm{CW}}$ and $\boldsymbol{Z}_{\mathrm{CCW}}$ \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{4_8_scheme.pdf}}%
    \put(0.5592162,0.51421086){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{CCW}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{4_8_scheme.pdf}}%
    \put(0.7604726,0.51462938){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{CW}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{4_8_scheme.pdf}}%
    \put(0.53576084,0.26493839){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{7}: Compute $\alpha_1$, $\alpha_2$  and $\boldsymbol{R}$ \end{tabular}}}}%
    \put(0.53576084,0.23419914){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Output}: $\boldsymbol{Z}_{\mathrm{CW}}, \boldsymbol{Z}_{\mathrm{CCW}}, \boldsymbol{R}$ \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{4_8_scheme.pdf}}%
    \put(0.55736788,0.20870744){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{Inert}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{4_8_scheme.pdf}}%
    \put(0.69071238,0.20870744){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{Inert}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{4_8_scheme.pdf}}%
    \put(0.82405696,0.20870744){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{Inert}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{4_8_scheme.pdf}}%
    \put(0.54356841,0.86899695){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{3}: Determine $r$\end{tabular}}}}%
    \put(0.54456653,0.83872102){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{4 + 5}: Compute spectrum\end{tabular}}}}%
    \put(0.76788077,0.78063829){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{CW}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{4_8_scheme.pdf}}%
    \put(0.56266711,0.80922961){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{CCW}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{4_8_scheme.pdf}}%
    \put(0.75885527,0.8096087){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{CW}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{4_8_scheme.pdf}}%
  \end{picture}%
\endgroup%


==> eigValSigDec.tex <==
\pgfplotstableread[col sep = comma]{4_0_1_eigVal.csv} \eigenvalData 
\pgfplotstableread[col sep = comma]{4_0_2_sigmaDec.csv} \sigvalData 

\begin{tikzpicture}
    \begin{groupplot}[
        group style={group size=1 by 2, vertical sep=20mm}, % Changed horizontal to vertical since it's 1 by 2
        width=0.6\columnwidth, % Reduced slightly to accommodate labels/colorbar
        xlabel = {$\operatorname{Re}(\lambda)$},
        ylabel = {$\operatorname{Im}(\lambda)$},
        scale only axis,
        axis on top,
        colormap/viridis,
        xlabel near ticks,
        ylabel near ticks,
	xmin = -1.1,
	xmax = 1.1,
	ymin = -1.1,
	ymax = 1.1,
        colorbar style={
            ylabel near ticks
        }
    ]
        \nextgroupplot[
            enlargelimits = false, 
            axis equal,
            grid=both,
            grid style={gray!30},
            colorbar,
            point meta min=0,
            point meta max=1,
            legend pos=north west,
            legend style={font=\scriptsize}
        ]
        \addplot[
            scatter,
            only marks, 
            mark=*, 
            mark size=1.5pt,
            scatter src=explicit,
        ] table[x index=0, y index=1, meta index=2] {\eigenvalData};
        
        \nextgroupplot[
            enlargelimits = false,
            ymode = log,
            xmin= 0,
            xmax= 400,
            ylabel = {$\sigma_i / \max \left(\sigma_i\right)$},
            xlabel = {Index},
            ymin= 5e-4,
            ymax= 1.5,
            grid=both,
            axis on top=false,
            grid style={gray!30},
            legend pos=north west,
            legend style={font=\scriptsize}
        ]
        \addplot[smooth, mark=none, ultra thick, color of colormap={0 of viridis}] table[x index=0, y index=1] {\sigvalData};
        \addplot[smooth, mark=none, ultra thick, color of colormap={700 of viridis}] table[x index=0, y index=2] {\sigvalData};
        \addplot[dashed, thick, gray] coordinates {(0, 0.99) (500, 0.99)};
        \addplot[dashed, thick, gray] coordinates {(362, 1e-10) (362, 1)};
        \addplot[only marks, mark=*, mark size=2pt] coordinates {(362, 0.99)} node[below left] {$(362,\, 0.99)$};
    \end{groupplot}
\end{tikzpicture}


==> modeTrunkSens.tex <==
\pgfplotstableread[col sep = comma]{4_7_trunkModeSens_specAgree_CCW_2CR.csv}  \tmSACCWIICR
\pgfplotstableread[col sep = comma]{4_7_trunkModeSens_specAgree_CCW_2CRT.csv} \tmSACCWIICRT
\pgfplotstableread[col sep = comma]{4_7_trunkModeSens_specAgree_CCW_DS2.csv}  \tmSACCWDS
\pgfplotstableread[col sep = comma]{4_7_trunkModeSens_specAgree_CW_2CR.csv}   \tmSACWIICR
\pgfplotstableread[col sep = comma]{4_7_trunkModeSens_specAgree_CW_2CRT.csv}  \tmSACWIICRT
\pgfplotstableread[col sep = comma]{4_7_trunkModeSens_specAgree_CW_DS2.csv}   \tmSACWDS
\pgfplotstableread[col sep = comma]{4_7_trunkModeSens_trainError_CCW_2CR.csv}  \tmETCCWIICR
\pgfplotstableread[col sep = comma]{4_7_trunkModeSens_trainError_CCW_2CRT.csv} \tmETCCWIICRT
\pgfplotstableread[col sep = comma]{4_7_trunkModeSens_trainError_CCW_DS2.csv}  \tmETCCWDS
\pgfplotstableread[col sep = comma]{4_7_trunkModeSens_trainError_CW_2CR.csv}   \tmETCWIICR
\pgfplotstableread[col sep = comma]{4_7_trunkModeSens_trainError_CW_2CRT.csv}  \tmETCWIICRT
\pgfplotstableread[col sep = comma]{4_7_trunkModeSens_trainError_CW_DS2.csv}   \tmETCWDS

\begin{tikzpicture}
   \begin{groupplot}[
        group style={
            group size=2 by 2,
            horizontal sep=11mm,
            vertical sep=10mm,
            xlabels at=edge bottom,
            ylabels at=edge left,
        },
        width=0.33\columnwidth,
        height=3cm,
        scale only axis,
        axis on top=false,
        clip=false,
        colormap/viridis,
        xlabel near ticks,
        ylabel near ticks,
        xlabel={Number of modes $k$},
        grid=both,
        grid style={gray!30},
        legend style={
            fill=white,
            draw=gray,
            inner sep=2pt
        },
    ]

    %% ---- TOP LEFT: CCW Training Error ----
    \nextgroupplot[
        ylabel={$e_\mathrm{train}$},
        ymode=log,
        title={CCW},
	cycle list name = three_col,
        legend pos=north east,
    ]
    \addplot  table[x index=0, y index=1] {\tmETCCWIICR};
    \addplot table[x index=0, y index=1] {\tmETCCWIICRT};
    \addplot  table[x index=0, y index=1] {\tmETCCWDS};

    %% ---- TOP RIGHT: CW Training Error ----
    \nextgroupplot[
        ymode=log,
        title={CW},
	cycle list name = three_col,
        legend pos=north east,
    ]
    \addplot  table[x index=0, y index=1] {\tmETCWIICR};
    \addplot table[x index=0, y index=1] {\tmETCWIICRT};
    \addplot  table[x index=0, y index=1] {\tmETCWDS};

    %% ---- BOTTOM LEFT: CCW Spectral Agreement ----
    \nextgroupplot[
        ylabel={$\gamma$},
	cycle list name = three_col,
        legend pos=south east,
    ]
    \addplot  table[x index=0, y index=1] {\tmSACCWIICR};
    \addplot table[x index=0, y index=1] {\tmSACCWIICRT};
    \addplot  table[x index=0, y index=1] {\tmSACCWDS};

    %% ---- BOTTOM RIGHT: CW Spectral Agreement ----
    \nextgroupplot[
        legend pos=south east,
	cycle list name = three_col,
    ]
    \addplot  table[x index=0, y index=1] {\tmSACWIICR};
    \addplot table[x index=0, y index=1] {\tmSACWIICRT};
    \addplot  table[x index=0, y index=1] {\tmSACWDS};
    \legend{2CR, 2CRT, DS2}

    \end{groupplot}
\end{tikzpicture}


==> nonlinearAmplification.tex <==
\pgfplotstableread[col sep = comma]{4_7_trunkModeSens_specAgree_CCW_2CR.csv}  \tmSACCWIICR
\pgfplotstableread[col sep = comma]{4_7_trunkModeSens_specAgree_CCW_2CRT.csv} \tmSACCWIICRT
\pgfplotstableread[col sep = comma]{4_7_trunkModeSens_specAgree_CCW_DS2.csv}  \tmSACCWDS
\pgfplotstableread[col sep = comma]{4_7_trunkModeSens_specAgree_CW_2CR.csv}   \tmSACWIICR
\pgfplotstableread[col sep = comma]{4_7_trunkModeSens_specAgree_CW_2CRT.csv}  \tmSACWIICRT
\pgfplotstableread[col sep = comma]{4_5_0_nonlinearRemainder_2CR.csv} \dataRemainderTwoCR
\pgfplotstableread[col sep = comma]{4_5_1_nonlinearRemainder_2CRT.csv} \dataRemainderTwoCRT
\pgfplotstableread[col sep = comma]{4_5_2_nonlinearRemainder_DS2.csv} \dataRemainderDS


\pgfplotscreateplotcyclelist{three_col_dense}{
    {color of colormap={0 of viridis}, mark=*, line width=1.0pt,
        solid,
        mark repeat=2, mark phase=0, mark options={draw=black}},
    {color of colormap={300 of viridis}, mark=square*, line width=1.0pt,
        dashed,
        mark repeat=2, mark phase=1, mark options={draw=black}},
    {color of colormap={600 of viridis}, mark=triangle*, line width=1.0pt,
        dotted,
        mark repeat=2, mark phase=2, mark options={draw=black}},
}

\begin{tikzpicture}
    \begin{groupplot}[
        group style={group size=1 by 3, vertical sep=12mm},
        height=2.2cm,
        width = 0.8\textwidth, % Reduced to 0.7 to make room for the legends on the right
        scale only axis,
        enlargelimits=false,
        tick pos=left,
        grid=both,
        grid style={gray!30},
        xlabel near ticks,
        ylabel near ticks,
        clip=false,
        % This style applies to all legends in the group
        legend style={
            at={(1.01, 0.5)}, % 1.05 = slightly right of the axis, 0.5 = vertically centered
            anchor=west,      % Anchor the left side of the legend to the point
            %font=\scriptsize,
            cells={anchor=west}
        }
    ]

%--- Panel 1: 2CR ---
    \nextgroupplot[
        ylabel={$L$},
        title={2CR},
        cycle list name = three_col_dense,
    ]
    \addplot table[x index=0, y index=1] {\dataRemainderTwoCR};
    \addplot table[x index=0, y index=2] {\dataRemainderTwoCR};
    \legend{$\boldsymbol{R}_P$, $\boldsymbol{R}_S$}
    \node[anchor=south west, outer sep=2pt] at (rel axis cs:0.0, 1.0) {\textbf{(a)}};

%--- Panel 2: 2CRT ---
    \nextgroupplot[
        ylabel={$L$},
        title={2CRT},
        cycle list name = three_col_dense,
    ]
    \addplot table[x index=0, y index=1] {\dataRemainderTwoCRT};
    \addplot table[x index=0, y index=2] {\dataRemainderTwoCRT};
    \legend{$\boldsymbol{R}_P$, $\boldsymbol{R}_S$}
    \node[anchor=south west, outer sep=2pt] at (rel axis cs:0.0, 1.0) {\textbf{(b)}};

%--- Panel 3: DS2 ---
    \nextgroupplot[
        ylabel={$L$},
        xlabel={$k\Delta t$},
        title={DS2},
        cycle list name = three_col_dense,
    ]
    \addplot table[x index=0, y index=1] {\dataRemainderDS};
    \addplot table[x index=0, y index=2] {\dataRemainderDS};
    \addplot table[x index=0, y index=3] {\dataRemainderDS};
    \legend{$\boldsymbol{R}_P$, $\boldsymbol{R}_{S,i}$, $\boldsymbol{R}_{S,ii}$}
    \node[anchor=south west, outer sep=2pt] at (rel axis cs:0.0, 1.0) {\textbf{(c)}};
\end{groupplot}
\end{tikzpicture}


==> standardDMD.tex <==
\pgfplotstableread[col sep = comma]{4_0_3_errorVec.csv} \dataVecError 

\begin{tikzpicture}
    \begin{groupplot}[
        group style={group size=3 by 1, horizontal sep=15mm},
        width=0.2\textwidth,
        height = 5cm,
        scale only axis,
        axis on top,
        colormap/jet,
        xtick=\empty,
        ytick=\empty,
        xlabel near ticks,
        ylabel near ticks,
        colorbar style={
            yticklabel style={font=\scriptsize},
            ylabel near ticks
        }
        ]

        \nextgroupplot[
        enlargelimits = false, 
        ytick={0,16,32,48,64},
        yticklabels={600, 450, 300, 150, 0}, 
        xlabel = {$\theta$},
        ylabel = {$k\Delta t$},
        point meta min= 0 , point meta max= 100,
        colorbar style={
            yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
        },
        xtick={0,16,32,48,64},
        xticklabels={0, $\frac{\pi}{2}$, $\pi$, $3 \frac{\pi}{2}$, $2\pi$}, 
        title style={at={(0.1,-0.05)}, anchor=south, color = white},
        title = {(a)}
        ]
        \addplot graphics [xmin=0,xmax=64 ,ymin=0,ymax=64] {4_0_4_ThetaTime-1.png};


        \nextgroupplot[
        enlargelimits = false, 
        xtick={0,16,32,48,64},
        xticklabels={0, $\frac{\pi}{2}$, $\pi$, $3 \frac{\pi}{2}$, $2\pi$}, 
        xlabel = {$\theta$},
        point meta min= 0  , point meta max=  100 ,
        colorbar style={
            yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
        },
                title style={at={(0.1,-0.05)}, anchor=south, color = white},
        title = {(b)}
        ]
        \addplot graphics [xmin=0,xmax=64 ,ymin=0,ymax=64] {4_0_4_ThetaTime-2.png};


        \nextgroupplot[
        enlargelimits = false, 
        xmode = log,
        xmin=0.1,
        xtick={0,0.1,1},
        y dir=reverse,
        xmax=1,
        xlabel = {$\frac{\left\|\boldsymbol{z}_k^{\mathrm{DMD}}-\boldsymbol{z}_k\right\|_2}{\left\|\boldsymbol{z}_k\right\|_2}$},
        width=0.1\textwidth,
        axis lines=left,
        tick align=outside,
        tick pos=left,
        grid=both,
        grid style={gray!30},
        legend pos=north west,
        legend style={font=\scriptsize},
                        title style={at={(0.2,-0.05)}, anchor=south, color = black},
        title = {(c)}
        ]
        \addplot[smooth, mark=none, teal, thick] table[x index=1, y index=0] {\dataVecError};
    \end{groupplot}
\end{tikzpicture}


==> timeDelaySens.tex <==
\pgfplotstableread[col sep = comma]{4_7_StackedStateSens_specAgree_CCW_2CR.csv}  \saSACCWIICR 
\pgfplotstableread[col sep = comma]{4_7_StackedStateSens_specAgree_CCW_2CRT.csv} \saSACCWIICRT
\pgfplotstableread[col sep = comma]{4_7_StackedStateSens_specAgree_CCW_DS2.csv}  \saSACCWDS
\pgfplotstableread[col sep = comma]{4_7_StackedStateSens_specAgree_CW_2CR.csv}   \saSACWIICR
\pgfplotstableread[col sep = comma]{4_7_StackedStateSens_specAgree_CW_2CRT.csv}  \saSACWIICRT
\pgfplotstableread[col sep = comma]{4_7_StackedStateSens_specAgree_CW_DS2.csv}   \saSACWDS
\pgfplotstableread[col sep = comma]{4_7_StackedStateSens_trainError_CCW_2CR.csv}  \saETCCWIICR
\pgfplotstableread[col sep = comma]{4_7_StackedStateSens_trainError_CCW_2CRT.csv} \saETCCWIICRT
\pgfplotstableread[col sep = comma]{4_7_StackedStateSens_trainError_CCW_DS2.csv}  \saETCCWDS
\pgfplotstableread[col sep = comma]{4_7_StackedStateSens_trainError_CW_2CR.csv}   \saETCWIICR
\pgfplotstableread[col sep = comma]{4_7_StackedStateSens_trainError_CW_2CRT.csv}  \saETCWIICRT
\pgfplotstableread[col sep = comma]{4_7_StackedStateSens_trainError_CW_DS2.csv}   \saETCWDS

\begin{tikzpicture}
    \pgfplotsset{
        mode2CR/.style  = {color of colormap={0   of viridis}},
        mode2CRT/.style = {color of colormap={500 of viridis}},
        modeDS2/.style  = {color of colormap={900 of viridis}},
    }
    \begin{groupplot}[
        group style={
            group size=2 by 2,
            horizontal sep=11mm,
            vertical sep=10mm,
            xlabels at=edge bottom,
            ylabels at=edge left,
        },
        width=0.33\columnwidth,
        height=3cm,
        scale only axis,
        axis on top=false,
        colormap/viridis,
        xlabel near ticks,
        ylabel near ticks,
        xlabel={Number of stacks $s$},
        grid=both,
        grid style={gray!30},
        legend style={
            fill=white,
            draw=gray,
            rounded corners,
            inner sep=2pt
        },
    ]

    %% ---- TOP LEFT: CCW Training Error ----
    \nextgroupplot[
        ylabel={$e_\mathrm{train}$},
        ymode=log,
        ymax = 1,
	cycle list name = three_col,
        title={CCW},
        legend pos=north east,
    ]
    \addplot table[x index=0, y index=1] {\saETCCWIICR};
    \addplot table[x index=0, y index=1] {\saETCCWIICRT};
    \addplot  table[x index=0, y index=1] {\saETCCWDS};

    %% ---- TOP RIGHT: CW Training Error ----
    \nextgroupplot[
        ymode=log,
        ymax = 1,
        title={CW},
	cycle list name = three_col,
        legend pos=north east,
    ]
    \addplot  table[x index=0, y index=1] {\saETCWIICR};
    \addplot table[x index=0, y index=1] {\saETCWIICRT};
    \addplot  table[x index=0, y index=1] {\saETCWDS};

    %% ---- BOTTOM LEFT: CCW Spectral Agreement ----
    \nextgroupplot[
        ylabel={$\gamma$},
	cycle list name = three_col,
        ymin=0.8, ymax=1.0,
        legend pos=south east,
    ]
    \addplot  table[x index=0, y index=1] {\saSACCWIICR};
    \addplot table[x index=0, y index=1] {\saSACCWIICRT};
    \addplot  table[x index=0, y index=1] {\saSACCWDS};

    %% ---- BOTTOM RIGHT: CW Spectral Agreement ----
    \nextgroupplot[
        legend pos=south east,
        ymin=0.8, ymax=1.0,
	cycle list name = three_col,
    ]
    \addplot  table[x index=0, y index=1] {\saSACWIICR};
    \addplot table[x index=0, y index=1] {\saSACWIICRT};
    \addplot  table[x index=0, y index=1] {\saSACWDS};
    \legend{2CR, 2CRT, DS2}

    \end{groupplot}
\end{tikzpicture}

